Hierarchical Clustering Given Confidence Intervals of Metric Distances

This paper considers metric spaces where distances between a pair of nodes are represented by distance intervals. The goal is to study methods for the determination of hierarchical clusters, i.e., a family of nested partitions indexed by a resolution parameter, induced from the given distance intervals of the metric spaces. Our construction of hierarchical clustering methods is based on defining admissible methods to be those methods that abide to the axioms of value - nodes in a metric space with two nodes are clustered together at the convex combination of the distance bounds between them - and transformation - when both distance bounds are reduced, the output may become more clustered but not less. Two admissible methods are constructed and are shown to provide universal upper and lower bounds in the space of admissible methods. Practical implications are explored by clustering moving points via snapshots and by clustering networks representing brain structural connectivity using the lower and upper bounds of the network distance. The proposed clustering methods succeed in identifying underlying clustering structures via the maximum and minimum distances in all snapshots, as well as in differentiating brain connectivity networks of patients from those of healthy controls.

==> at_least_one.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {0.8}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.05*\unit,
                       minimum height = 0.05*\unit,
                       anchor=center]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{point2} = [point, 
                        minimum width  = 0.5*\unit,
                        minimum height = 0.5*\unit]


\pgfmathsetmacro{\nodebasesize}{1} % A node with a value of one will have this diameter
\pgfmathsetmacro{\nodeinnersep}{0.1}

{\footnotesize \begin{tikzpicture}[x = 1.4*\unit, y = 0.8*\unit]
  
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Two-node networks 
	% Draw big nodes
	\node at (0, 0) (center) {};
	\path (center) ++ (0, 0) node (A) [fill = blue!10, vertex, minimum width  = 2.5*\unit,
                        minimum height = 2.5*\unit] {};
	\path (center) ++ (5, 0) node (B) [fill = red!10, vertex, minimum width  = 2.5*\unit,
                        minimum height = 2.5*\unit] {};
                        
	\path (A) ++ (-1.2, 1.2) node {$\blue z$};
	\path (B) ++ (1.22, 1.2) node {$\red{z'}$};
                        
        	% Draw smaller nodes for A
	\path (A) ++ (0, 0.9) node (a1) [fill = white, fill = blue!35, point2] {$ x$};   
	\path (A) ++ (0, -0.9) node (a2) [fill = white, fill = blue!35, point2] {$ \tdx$};  
	
	\path (B) ++ (0, 0.9) node (b1) [fill = white, fill = red!35, point2] {$ x'$};   
	\path (B) ++ (0, -0.9) node (b2) [fill = white, fill = red!35, point2] {$ \tdx'$};  
	
	% connections
	\path[-stealth, -, left] (a1) edge [] node {$\au$} (a2);
	\path[-stealth, -, line width = 0pt, right] (a1) edge [] node {$\al$} (a2);
	\path[-stealth, bend left = 14, -, above] (a1) edge [] node {$\eu$} (b1);
	\path[-stealth, -, bend left = 14, line width = 0pt, below] (a1) edge [] node {$\el$} (b1);
	\path[-stealth, -, right] (b1) edge [] node {$\bu$} (b2);
	\path[-stealth, -, line width = 0pt, left] (b1) edge [] node {$\bl$} (b2);
	\path[-stealth, bend left = 14, below, -] (b2) edge [] node {$\fu$} (a2);
	\path[-stealth, bend left = 14, above, line width = 0pt, -] (b2) edge [] node {$\fl$} (a2);
	
	% connections across
	\path[-stealth, -, above, pos = 0.2] (a1) edge [] node {$\gu$} (b2);
	\path[-stealth, -, line width = 0pt, below, pos = 0.2] (a1) edge [] node {$\gl$} (b2);
	\path[-stealth, -, above, pos = 0.81] (a2) edge [] node {$\hu$} (b1);
	\path[-stealth, -, line width = 0pt, below, pos = 0.81] (a2) edge [] node {$\hl$} (b1);
	
	
\end{tikzpicture}} 






==> axiom_of_transformation.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {0.78}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.7*\unit,
                       minimum height = 0.7*\unit,
                       anchor=center,
                       font=\small]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]

{\scriptsize \begin{tikzpicture}[x = 0.65*\unit, y = 0.5*\unit]


    % Draw bigger network
    
    \node at (1.5, 2) (center1) {};
    \path (center1) ++ ( 90:2.5) node (1) [fill = blue!20, vertex] {$x_1$};
    \path (center1) ++ ( -45:2.5) node (2) [fill = blue!20, vertex] {$x_2$};
    \path (center1) ++ ( -135:2.5) node (3) [fill = blue!20, vertex] {$x_3$};

    % Draw smaller network

    \node at (8, 2) (center1) {};
    \path (center1) ++ ( 90:1.6) node (1p) [fill = blue!20, vertex] {$x_1$};
    \path (center1) ++ ( -45:1.6) node (2p) [fill = blue!20, vertex] {$x_2$};
    \path (center1) ++ ( -135:1.6) node (3p) [fill = blue!20, vertex] {$x_3$};
    
    % Connect nodes with transformation \phi  	
    \path (1) edge [-stealth, bend left=20, above, red, very thick, pos=0.6] node {$\bbphi$} (1p);	
    \path (2) edge [-stealth, bend right=35, above, red, very thick, pos=0.5] node {$\bbphi$} (2p);	    
    \path (3) edge [-stealth, bend left=12, above, red, very thick, pos=0.75] node {$\bbphi$} (3p);	   

    \path[-stealth, -] (1) edge [bend left,  right, pos = 0.3] node {$\du = 2$} (2);
    \path[-stealth, -, line width = 0pt] (1) edge [bend left,  right, pos = 0.7] node {$\dl = 1$} (2);
    \path[-stealth, -] (2) edge [bend left,  below] node {$\du = 3$} (3);
    \path[-stealth, -, line width = 0pt] (2) edge [bend left,  above] node {$\dl = 2$} (3);
    \path[-stealth, -] (3) edge [bend left,  left, pos = 0.7] node {$\du = 3$} (1);
    \path[-stealth, -, line width = 0pt] (3) edge [bend left,  left, pos = 0.3] node {$\dl = 2$} (1);

    \path[-stealth, -] (1p) edge [bend left,  right, pos = 0.2] node {$\du = 1$} (2p);
    \path[-stealth, -, line width = 0pt] (1p) edge [bend left,  right, pos = 0.8] node {$\dl = 1/2$} (2p);
    \path[-stealth, -] (2p) edge [bend left,  below] node {$\du = 1$} (3p);
    \path (center1) ++ ( -90:3) node {$\dl = 1/2$};
    \path[-stealth, -] (3p) edge [bend left, left, pos = 0.8] node {$\du = 1$} (1p);
    \path[-stealth, -, line width = 0pt] (3p) edge [bend left, left, pos = 0.2] node {$\dl = 1/2$} (1p);
 

   % Dendrograms
   %D_X
   
    \draw [-stealth] (12.5,2) -- (16.3,2) node [below, at end] {$\delta$};
    \draw [-stealth] (13,2) -- (13,4.9);
    
    \draw[thick, -] (13,2.4) -- ++(1.5,0) -- ++(0,0.8) -- ++(-1.5,0) ++(0,0.8) -- ++(2.5,0) -- ++(0,-1.2) -- ++(-1,0) -- ++(1,0)--++ (0, 0.6)--++(1, 0);
    \node [left] at (13,2.4) {$x_1$};
    \node [left] at (13,3.2) {$x_2$};
    \node [left] at (13,4) {$x_3$};
    \node [left] at (12.3,4.5) {$D_{X}$};
    
    \node at (8.5,4.7) {$N_{Y}$};
     \node at (0.5,4.7) {$N_{X}$};
    
    %D_Y
    
    \draw [-stealth] (12.5,-1) -- (16.3,-1) node [below, at end] {$\delta$};
    \draw [-stealth] (13,-1) -- (13,1.9);
    
    \draw[thick, -] (13,-0.6) -- ++(1.2,0) -- ++(0,0.8) -- ++(-1.2,0) ++(0,0.8) -- ++(1.2,0) -- ++(0,-0.8) -- ++(2.1,0);
    \draw[dashed, thick, red](15,4.5) -- ++(0,-6) node [right, at end] {$\delta'$};
    \node [left] at (13,-0.6) {$y_1$};
    \node [left] at (13,0.2) {$y_2$};
    \node [left] at (13,1) {$y_3$};
    \node [left] at (12.3,1.5) {$D_{Y}$};
    
     
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> cluster_and_combine.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {0.9}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.8*\unit,
                       minimum height = 0.8*\unit,
                       anchor=center,
                       font=\scriptsize]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]


\def \dis {3.2}
\def \disy {0.6}
{\footnotesize \begin{tikzpicture}[x = 1.2*\unit, y = 1.1*\unit]
  
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Two-node networks 
        % Draw backgrounds    
	\fill [blue!7] (0.0 -2,-\disy - 0.6) rectangle (4 * \dis + 0.6, \disy + 0.6);
	\fill [red!15] (0.0 -0.4,0.0) rectangle (4 * \dis + 0.4, \disy + 0.5);
	\fill [green!9] (0.0 -0.4,0.0) rectangle (4 * \dis + 0.4, -\disy - 0.5);
	
	\path (center1) ++ (0+0.2, \disy + 0.3) node (uu) {\red{$\cu_X(x, x')$}};
	\path (center1) ++ (0+0.2, -\disy - 0.3) node (ul) {\green{$\cl_X(x, x')$}};
	
	\path (center1) ++ (0-1, \disy) node (au) {$\alpha \ \times $};
	\path (center1) ++ (0-1, -\disy) node (al) {$(1 - \alpha) \ \times$};
	\path (center1) ++ (0-1, 0) node (aplus) {$+$};
	\path (center1) ++ (0-1.6, \disy + 0.4) node {\blue{$\ccalH^\SL$}};
        
        % Draw nodes
	\node at (0, 0) (center1) {};
	\path (center1) node (1) [fill = blue!20, vertex] {\small $x$};
	\path (1) ++ ( \dis, \disy) node (2) [fill = blue!20, vertex] {\small $x_1$};
	\path (2) ++ ( \dis, 0) node (3) {\small $\cdot \cdot \cdot \cdot \cdot$};
	\path (3) ++ ( \dis, 0) node (4) [fill = blue!20, vertex] {\small $x_{l-1}$};
	
	\path (1) ++ ( \dis, -\disy) node (2l) [fill = blue!20, vertex] {\small $x_1'$};
	\path (2l) ++ ( \dis, 0) node (3l) {\small $\cdot \cdot \cdot \cdot \cdot$};
	\path (3l) ++ ( \dis, 0) node (4l) [fill = blue!20, vertex] {\small $x_{l-1}'$};
	
	\path (4) ++ ( \dis, -\disy) node (5) [fill = blue!20, vertex] {\small $x'$};
	
	% Draw upper edges
	\path[-stealth, -] (1) edge [above] node {$\du_X(x, x_1)$} (2);
	\path[-stealth, -] (2) edge [above] node {$\du_X(x_1, x_2)$} (3);
	\path[-stealth, -] (3) edge [above] node {$\du_X(x_{l-2}, x_{l-1})$} (4);
	\path[-stealth, -] (4) edge [above] node {$\du_X(x_{l-1}, x')$} (5);
	
	% Draw lower edges
	\path[-stealth, -] (1) edge [below] node {$\dl_X(x, x_1')$} (2l);
	\path[-stealth, -] (2l) edge [below] node {$\dl_X(x_1', x_2')$} (3l);
	\path[-stealth, -] (3l) edge [below] node {$\dl_X(x_{l-2}', x_{l-1}')$} (4l);
	\path[-stealth, -] (4l) edge [below] node {$\dl_X(x_{l-1}', x')$} (5);
	
\end{tikzpicture}} 

==> combine_and_cluster.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {1}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.8*\unit,
                       minimum height = 0.8*\unit,
                       anchor=center,
                       font=\footnotesize]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]


\def \dis {3.7}
{\footnotesize \begin{tikzpicture}[x = 1.1*\unit, y = 1*\unit]
  
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Two-node networks 
	% Draw nodes
	\node at (0, 0) (center1) {};
	\path (center1) node (1) [fill = blue!20, vertex] {\small $x$};
	\path (center1) ++ ( \dis, 0) node (2) [fill = blue!20, vertex] {\small $x_1$};
	\path (center1) ++ ( 2*\dis, 0) node (3) {\small $\cdot \cdot \cdot \cdot \cdot$};
	\path (center1) ++ ( 3*\dis, 0) node (4) [fill = blue!20, vertex] {\small $x_{l-1}$};
	\path (center1) ++ ( 4*\dis, 0) node (5) [fill = blue!20, vertex] {\small $x'$};
	% Draw edges
	\path[-stealth, -] (1) edge [above] node {$\alpha \du_X(x, x_1)$} (2);
	\path[-stealth, line width = 0pt, -] (1) edge [below] node {$+ (1 - \alpha) \dl_X(x, x_1)$} (2);
	\path[-stealth, -] (2) edge [above] node {$\alpha \du_X(x_1, x_2)$} (3);
	\path[-stealth, line width = 0pt, -] (2) edge [below] node {$+ (1 - \alpha) \dl_X(x_1, x_2)$} (3);
	\path[-stealth, -] (3) edge [above] node {$\alpha \du_X(x_{l-2}, x_{l-1})$} (4);
	\path[-stealth, line width = 0pt, -] (3) edge [below] node {$+ (1 - \alpha) \dl_X(x_{l-2}, x_{l-1})$} (4);
	\path[-stealth, -] (4) edge [above] node {$\alpha \du_X(x_{l-1}, x')$} (5);
	\path[-stealth, line width = 0pt, -] (4) edge [below] node {$+ (1 - \alpha) \dl_X(x_{l-1}, x')$} (5);
\end{tikzpicture}} 

==> equivalence_classes.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {1}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.001*\unit,
                       minimum height = 0.001*\unit,
                       anchor=center]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]

\pgfmathsetmacro{\nodebasesize}{1} % A node with a value of one will have this diameter
\pgfmathsetmacro{\nodeinnersep}{0.1}

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
  
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Two-node networks 
	% Draw big nodes
	\node at (0, 0) (center) {};
	\path (center) ++ (0, 0) node (A) [fill = blue!8, vertex, minimum width  = 3*\unit,
                        minimum height = 3*\unit] {};
	\path (center) ++ (3.5, -1.5) node (B) [fill = red!8, vertex, minimum width  = 1.7*\unit,
                        minimum height = 1.7*\unit] {};
	\path (center) ++ (5.2, 1) node (C) [fill = green!8, vertex, minimum width  = 1.5*\unit,
                        minimum height = 1.5*\unit] {};
                        
        	% Draw smaller nodes for A
	\path (A) ++ (-1.2, 1.2) node {\footnotesize \blue{$z$}};   
	
	\path (A) ++ (1.5*0.5, 1.5*0.6) node (a1) [fill = blue!40, point] {};    
	\path (a1) ++ (0, 0.2) node {\scriptsize $x_1$};   
	\path (A) ++ (1.5*0.3, 1.5*0.2) node (a2) [fill = blue!40, point] {};     
	\path (a2) ++ (0.3, 0) node {\scriptsize $x_2$};    
	\path (A) ++ (-1.5*0.1, 1.5*0.65) node (a3) [fill = blue!40, point] {};    
	\path (A) ++ (-1.5*0.4, 1.5*0.1) node (a4) [fill = blue!40, point] {};    
	\path (A) ++ (-1.5*0.6, 1.5*0.45) node (a5) [fill = blue!40, point] {};    
	\path (A) ++ (1.5*0.8, -1.5*0.05) node (a6) [fill = blue!40, point] {};    
	\path (A) ++ (1.5*0.4, -1.5*0.5) node (a7) [fill = blue!40, point] {};    
	\path (a7) ++ (0, -0.2) node {\scriptsize $x_3$};    
	\path (A) ++ (1.5*0.1, -1.5*0.2) node (a8) [fill = blue!40, point] {};    
	\path (A) ++ (-1.5*0.25, -1.5*0.75) node (a9) [fill = blue!40, point] {};    
	\path (a9) ++ (0, 0.2) node {\scriptsize $x_4$};    
	\path (A) ++ (-1.5*0.6, -1.5*0.45) node (a10) [fill = blue!40, point] {};    

	% Draw smaller nodes for B
	\path (B) ++ (0.75, -0.75) node {\footnotesize \red{$z'$}};   
	
	\path (B) ++ (.75*0.3, .75*0.65) node (b1) [fill = red!40, point] {};     
	\path (b1) ++ (0, -0.2) node {\scriptsize $x_1'$};    
         \path (B) ++ (.75*-0.3, .75*0.5) node (b2) [fill = red!40, point] {};     
	\path (b2) ++ (0, 0.2) node {\scriptsize $x_2'$};    	
	\path (B) ++ (.75*-0.7, .75*-0.3) node (b3) [fill = red!40, point] {};       
	\path (b3) ++ (0.25, 0) node {\scriptsize $x_3'$};    
	\path (B) ++ (.75*0.1, .75*-0.1) node (b4) [fill = red!40, point] {};   
	\path (B) ++ (.75*-0.05, .75*-0.75) node (b5) [fill = red!40, point] {};   
	\path (B) ++ (.75*0.6, .75*-0.5) node (b6) [fill = red!40, point] {};        
	\path (b6) ++ (0, 0.2) node {\scriptsize $x_4'$};   
	
	% Draw smaller nodes for C
	\path (C) ++ (0.7, 0.7) node {\footnotesize \green{$z''$}};   
	
	\path (C) ++ (.65*0.2, .65*0.3) node (c1) [fill = green!40, point] {}; 
	\path (c1) ++ (0, 0.2) node {\scriptsize $x_1''$};       
	\path (C) ++ (.65*-0.5, .65*0.4) node (c2) [fill = green!40, point] {};   
	\path (c2) ++ (0, 0.2) node {\scriptsize $x_2''$};     
	\path (C) ++ (.65*-0.3, .65*-0.5) node (c3) [fill = green!40, point] {}; 
	\path (c3) ++ (0, -0.2) node {\scriptsize $x_3''$};      
	\path (C) ++ (.65*0.5, .65*-0.3) node (c4) [fill = green!40, point] {};  
	\path (c4) ++ (0.25, 0) node {\scriptsize $x_4''$};    
    
	% Draw edges for A
	\path[-stealth, -] (a1) edge [] node {} (a2);
	\path[-stealth, -] (a1) edge [] node {} (a3);
	\path[-stealth, -] (a2) edge [] node {} (a3);
	\path[-stealth, -] (a2) edge [] node {} (a8);
	\path[-stealth, -] (a3) edge [] node {} (a4);
	\path[-stealth, -] (a3) edge [] node {} (a5);
	\path[-stealth, -] (a4) edge [] node {} (a5);
	\path[-stealth, -] (a4) edge [] node {} (a10);
	\path[-stealth, -] (a4) edge [] node {} (a8);
	\path[-stealth, -] (a10) edge [] node {} (a9);
	\path[-stealth, -] (a8) edge [] node {} (a7);
	\path[-stealth, -] (a7) edge [] node {} (a6);
	\path[-stealth, -] (a7) edge [] node {} (a9);

	% Draw edges for B
	\path[-stealth, -] (b1) edge [] node {} (b2);
	\path[-stealth, -] (b2) edge [] node {} (b4);
	\path[-stealth, -] (b2) edge [] node {} (b3);
	\path[-stealth, -] (b3) edge [] node {} (b5);
	\path[-stealth, -] (b4) edge [] node {} (b5);
	\path[-stealth, -] (b4) edge [] node {} (b6);
	\path[-stealth, -] (b5) edge [] node {} (b6);
	
	% Draw edges for C
	\path[-stealth, -] (c1) edge [] node {} (c2);
	\path[-stealth, -] (c2) edge [] node {} (c3);
	\path[-stealth, -] (c3) edge [] node {} (c4);
	\path[-stealth, -] (c4) edge [] node {} (c1);
	
	% Draw edges between
	\path[-stealth, -] (a7) edge [bend left = 20, above, pos = 0.65] node {$\du_Z(\blue z, \red{z'}) = \cu_X(x_3, x_2')$} (b2);
	\path[-stealth, -] (a9) edge [bend right, below] node {$\dl_Z(\blue z, \red{z'}) = \cl_X(x_4, x_3')$} (b3);
	
	\path[-stealth, -] (a1) edge [bend left, above] node {$\du_Z(\blue z, \green{z''}) = \cu_X(x_1, x_2'')$} (c2);
	\path[-stealth, -] (a2) edge [bend left = 20, above, pos = 0.58] node {$\dl_Z(\blue z, \green{z''}) = \cl_X(x_2, x_3'')$} (c3);

	\path[-stealth, -] (b1) edge [bend left, below, pos = 0.65] node {$\du_Z(\red{z'}, \green{z''}) = \cu_X(x_1', x_3'')$} (c3);
	\path[-stealth, -] (b6) edge [bend right, right, pos = 0.1] node {$\dl_Z(\red{z'}, \green{z''}) = \cl_X(x_4', x_4'')$} (c4);
\end{tikzpicture}} 






==> fig_rmk_A2.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {1}

\def \unit {\thisplotscale cm}
\def \xsep {2.7}
\def \d {\text{d}}
\def \c {\text{c}}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.7*\unit,
                       minimum height = 0.7*\unit,
                       anchor=center,
                       font=\small]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]
                        
{\scriptsize \begin{tikzpicture}[x = 1.2*\unit, y = 1*\unit]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% A2' full distance reducing
   
     \draw [-stealth] (-0.2,0) -- (2.2, 0) node [below, at end] {$\alpha$};
    \draw [-stealth] (0, -0.3) -- (0, 3);
    \node [right] at (0, 2.9) {$u_X(x, x')$};
    \node [below] at (1, -0.3) {(A2')};
    
    \path [fill = blue!20] (0, 0.55) to [bend right = 25] (2, 1.95) to (2, 2.3) to [bend right = 25] (0, 0.7); 
    \draw [-stealth, dashed, -, semithick] (2,0) -- (2,2.3);
    \node at (0, 0.7) [fill = green!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i1) {};
    \node at (2, 2.3) [fill = red!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i2) {}; 
    
    \path[-stealth, -, line width = 0.8pt, bend left = 23.5] (i1) edge [] node {} (i2);
    \path[-stealth, -, line width = 0.8pt, bend right = 23.5, dashed] (i1) edge [] node {} (i2);   
    
    \node [above] at (0.9, 2.0) {$u_X^\CO(x, x')$};
    \node [below] at (1.25, 1.0) {$u_X^\CL(x, x')$};
    
    \node [below] at (0.1,0) {$0$};
    \node [below] at (2,0) {$1$};
    
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% A2-d, alpha-d reducing
   
     \draw [-stealth] (\xsep-0.2,0) -- (\xsep+2.2, 0) node [below, at end] {$\alpha$};
    \draw [-stealth] (\xsep+0, -0.3) -- (\xsep+0, 3);
    \node [right] at (\xsep+0, 2.9) {$u_X(x, x')$};
    \node [below] at (\xsep+1, -0.23) {(A2$^\d$)};
    
    \path [fill = blue!20] (\xsep+0, 0.7) to [bend right = 10] (\xsep+2, 2.3) to [bend right = 25] (\xsep+0, 0.7); 
    \draw [-stealth, dashed, -, semithick] (\xsep+2,0) -- (\xsep+2,2.3);
    \node at (\xsep+0, 0.7) [fill = green!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i1) {};
    \node at (\xsep+2, 2.3) [fill = red!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i2) {}; 
    
    \path[-stealth, -, line width = 0.8pt, bend left = 23.5] (i1) edge [] node {} (i2);
    \path[-stealth, -, line width = 0.8pt, bend right = 23.5, dashed] (i1) edge [] node {} (i2);   
    
    \node [above] at (\xsep+0.9, 2.0) {$u_X^\CO(x, x')$};
    \node [below] at (\xsep+1.25, 1.0) {$u_X^\CL(x, x')$};
    
    \node [below] at (\xsep+0.1,0) {$0$};
    \node [below] at (\xsep+2,0) {$1$};
    
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% A2-d, alpha-c reducing
   
     \draw [-stealth] (2*\xsep-0.2,0) -- (2*\xsep+2.2, 0) node [below, at end] {$\alpha$};
    \draw [-stealth] (2*\xsep+0, -0.3) -- (2*\xsep+0, 3);
    \node [right] at (2*\xsep+0, 2.9) {$u_X(x, x')$};
    \node [below] at (2*\xsep+1, -0.26) {(A2$^\c$)};
    
    \path [fill = blue!20] (2*\xsep+0, 0.7) to [bend right = 25] (2*\xsep+2, 2.3) to [bend right = 10] (2*\xsep+0, 0.7); 
    \draw [-stealth, dashed, -, semithick] (2*\xsep+2,0) -- (2*\xsep+2,2.3);
    \node at (2*\xsep+0, 0.7) [fill = green!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i1) {};
    \node at (2*\xsep+2, 2.3) [fill = red!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i2) {}; 
    
    \path[-stealth, -, line width = 0.8pt, bend left = 23.5, dashed] (i1) edge [] node {} (i2);
    \path[-stealth, -, line width = 0.8pt, bend right = 23.5] (i1) edge [] node {} (i2);   
    
    \node [above] at (2*\xsep+0.9, 2.0) {$u_X^\CO(x, x')$};
    \node [below] at (2*\xsep+1.25, 1.0) {$u_X^\CL(x, x')$};
    
    \node [below] at (2*\xsep+0.1,0) {$0$};
    \node [below] at (2*\xsep+2,0) {$1$};

\end{tikzpicture}}



==> fig_summary.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {0.9}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.7*\unit,
                       minimum height = 0.7*\unit,
                       anchor=center,
                       font=\small]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]

% to fill area
%\usetikzlibrary{intersections}


{\footnotesize \begin{tikzpicture}[x = 1.2*\unit, y = 0.9*\unit]
  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Metric space
   
    \draw [-stealth] (-0.3,0) -- (3.2,0);
    \draw [-stealth] (0,-0.3) -- (0,3.5);
    \node [right] at (0, 3.3) {$u_X(x, x')$};
    \node [below] at (1.5, -0.3) {$(X, d_X) \in \ccalM \subset \ccalI$};
    
    \node at (1.3, 1.5) [fill = blue!20, point, minimum width  = 0.2*\unit, minimum height = 0.2*\unit] (m1) {};
    \node [above] at (m1) {$u_X^\SL(x, x')$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Distances given by intervals
   
    \draw [-stealth] (4.5-0.3,0) -- (4.5+3.2,0) node [below, at end] {$\alpha$};
    \draw [-stealth] (4.5,-0.3) -- (4.5,3.5);
    \node [right] at (4.5, 3.3) {$u_X(x, x')$};
    \node [below] at (4.5+1.5, -0.3) {$(X, \du_X, \dl_X) \in \ccalI$};
    
    \path [fill = blue!20] (4.5, 0.5) to [bend right = 25] (4.5+2.6, 2.5) to [bend right = 25] (4.5, 0.5);
    \node at (4.5+0, 0.5) [fill = green!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i1) {};
    \node at (4.5+2.6, 2.5) [fill = red!30, point, minimum width  = 0.15*\unit, minimum height = 0.15*\unit] (i2) {};
    
    \path[-stealth, -, line width = 0.8pt, bend left = 23.5] (i1) edge [] node {} (i2);
    \path[-stealth, -, line width = 0.8pt, bend right = 23.5] (i1) edge [] node {} (i2);
    \draw [-stealth, dashed, -, semithick] (4.5+2.6,0) -- (4.5+2.6,2.5);
    
    \node [left] at (i1) {$\cl_X(x, x')$};
    \node [above] at (i2) {$\cu_X(x, x')$};
    
    \node [above] at (4.5+1.25, 2.2) {$u_X^\CO(x, x')$};
    \node [below] at (4.5+1.85, 1) {$u_X^\CL(x, x')$};
    
    \node [below] at (4.5+0.15,0) {$0$};
    \node [below] at (4.5+2.6,0) {$1$};
    \node at (3.3, 1.5) {\huge $\Rightarrow$};
    
\end{tikzpicture}}

==> interval_example.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {1.15}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.7*\unit,
                       minimum height = 0.7*\unit,
                       anchor=center,
                       font=\small]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]



{\footnotesize \begin{tikzpicture}[x = 1.5*\unit, y = 0.7*\unit]
  
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Four node networks with distance intervals
	% Draw nodes
	\node at (9.8, 0) (center1) {};
	\path (center1) ++ ( 135:1.401) node (1) [fill = blue!20, vertex] {$a$};
	\path (center1) ++ (  45:1.401) node (2) [fill = blue!20, vertex] {$b$};
	\path (center1) ++ (- 45:1.401) node (3) [fill = blue!20, vertex] {$c$};
	\path (center1) ++ (-135:1.401) node (4) [fill = blue!20, vertex] {$d$};
	% Draw edges
	\path[-stealth, -] (1) edge [bend left,  above] node {$\du = 7$} (2);
	\path[-stealth, -] (1) edge [bend left,  line width = 0pt, below] node {$\dl = 1$} (2);
	\path[-stealth, -] (2) edge [bend left,  right] node {$\du = 5$} (3);
	\path[-stealth, -] (2) edge [bend left,  line width = 0pt, left] node {$\dl = 3$} (3);
	\path[-stealth, -] (3) edge [bend left,  below] node {$\du = 4$} (4);
	\path[-stealth, -] (3) edge [bend left,  line width = 0pt, above] node {$\dl = 2$} (4);
	\path[-stealth, -] (4) edge [bend left,  left ] node {$\du = 6$} (1);
	\path[-stealth, -] (4) edge [bend left,  line width = 0pt, right] node {$\dl = 3$} (1);
	% Draw diagonal edges
	\path[-stealth, -] (1) edge [gray, above] node {$\du = 8$} (3);
	\path[-stealth, -] (1) edge [gray, line width = 0pt, below] node {$\dl = 8$} (3);
	\path[-stealth, -] (2) edge [gray, above] node {} (4);
	\path[-stealth, -] (2) edge [gray, line width = 0pt, below] node {} (4);

\end{tikzpicture}} 

==> two_node_space.tex <==
%!TEX root = ../journal_interval_clustering.tex

\def \thisplotscale {1.1}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.7*\unit,
                       minimum height = 0.7*\unit,
                       anchor=center,
                       font=\small]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]



{\footnotesize \begin{tikzpicture}[x = 1*\unit, y = 0.85*\unit]
  
	
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Two-node networks 
	% Draw nodes
	\node at (0, 0) (center1) {};
	\path (center1) ++ ( 180:1) node (1) [fill = blue!20, vertex] {$p$};
	\path (center1) ++ ( 0:1) node (2) [fill = blue!20, vertex] {$q$};
	\path (1) ++ (0.2 , 0.8) node (title) [] {$\Delta_2(\dl, \du)$};
	% Draw edges
	\path[-stealth, -] (1) edge [above] node {$\du$} (2);
	\path[-stealth, -] (1) edge [line width = 0pt, below] node {$\dl$} (2);

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Dendrograms
   %D_X
   
    \draw [-stealth] (2,-0.7) -- (6,-0.7) node [below, at end] {$\delta$};
    \draw [-stealth] (2.5,-1) -- (2.5,1);
    
    \draw[thick, -] (2.5,-0.4) -- ++(2,0) -- ++(0,0.8) -- ++(-2,0) ++(2, -0.4) --++(1.3, 0);
    \node [left] at (2.5, -0.4) {$p$};
    \node [left] at (2.5,0.4) {$q$};
    \node [left] at (2.5,0.9) {$D_{p, q}$};
    
    \draw [-stealth, dashed, -, semithick] (4.5,-0.0) -- (4.5,-0.75);
    \node [] at (4.5,-0.95) {$\alpha\du + (1 - \alpha) \dl$};

\end{tikzpicture}} 
